Symbolic Mechanistic Data Attribution: Tracing Training Influence to Learned Behavioral Policies

While existing data attribution methods can identify which training examples build specific mechanistic circuits, they cannot explain how training data shapes the behavioral decisions a model learns. We introduce Symbolic Mechanistic Data Attribution (SMDA), a framework that attributes training pairs to the interpretable symbolic policies governing model behavior. SMDA fits a closed-form Ridge regression over sparse autoencoder (SAE) features to model a behavior, then decomposes how each supervised fine-tuning (SFT) example shifts that policy through feature-activation ($\Delta X$) and output-probability ($\Delta Y$) pathways. We distill a symbolic policy for refusal in Llama-3.2-3B-Instruct and analyze 200 SFT pairs. Our analysis reveals (1)~the symbolic policy's coefficients expose systematic gaps in the base model's safety behavior, such as religious stereotyping; (2)~per-feature $\Delta X/\Delta Y$ decomposition mechanistically explains why harmful and harmless pairs exert qualitatively different influences on certain features; and (3)~individual pairs routinely exhibit cross-feature interference, allowing SMDA to identify pairs whose dominant effect falls on unintended features. Retraining without such pairs improved accuracy by up to 4.5 percentage points over full fine-tuning. These results show that combining mechanistic interpretability with data attribution yields a diagnostic tool both more fine-grained than black-box influence functions and more scalable than manual circuit analysis.

==> (inline-0) <==
\begin{tabular}{llr}
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\textcolor{blue}{feat\_3368} & Short imperative instruction framing (strongly polysemantic) & \textcolor{blue}{$-2.9301$} \\
\textcolor{blue}{feat\_3734} & Weak surface-form template detector & \textcolor{blue}{$-3.0821$} \\
\textcolor{blue}{feat\_2286} & Religious/ethnic group characterization (polysemantic) & \textcolor{blue}{$-3.1390$} \\
\textcolor{blue}{feat\_9623} & Explanatory/argumentative framing detector & \textcolor{blue}{$-2.8593$} \\
\textcolor{blue}{feat\_4205} & Systemic harm and discrimination framing & \textcolor{blue}{$-2.5847$} \\
\textcolor{blue}{feat\_728}  & No coherent semantic theme --- weak diffuse detector & \textcolor{blue}{$-2.1614$} \\
\textcolor{blue}{feat\_11236} & Figurative action/aggression language detector & \textcolor{blue}{$-2.0497$} \\
\textcolor{blue}{feat\_1636} & Conspiracy/fabricated narrative + corporate email (polysemantic) & \textcolor{blue}{$-1.9003$} \\
\textcolor{blue}{feat\_7897} & Administrative/Verification Request Language & \textcolor{blue}{$-1.7050$} \\
\textcolor{blue}{feat\_10940} & Stereotyping protected groups as inferior & \textcolor{blue}{$-1.5186$} \\
\textcolor{blue}{feat\_1923} & Medical/mental health treatment requests & \textcolor{blue}{$-1.3850$} \\
\textcolor{blue}{feat\_4319} & General benign informational queries & \textcolor{blue}{$-1.3854$} \\
\textcolor{blue}{feat\_2197} & Manipulative abuse/grooming solicitation & \textcolor{blue}{$-1.2976$} \\
\textcolor{blue}{feat\_8184} & Risk-avoidance / verification requests & \textcolor{blue}{$-1.2321$} \\
\textcolor{blue}{feat\_12232} & General benign informational question answering & \textcolor{blue}{$-1.2267$} \\
\textcolor{blue}{feat\_3868} & Address-and-contact lookup requests & \textcolor{blue}{$-1.3629$} \\
\textcolor{blue}{feat\_8140} & Email/task-management correspondence & \textcolor{blue}{$-1.1649$} \\
\textcolor{blue}{feat\_1748} & Comparison-Framed Social/Cultural Difference Questions & \textcolor{blue}{$-1.0753$} \\
\textcolor{blue}{feat\_5449} & Rumor-seeking and secret-sharing requests & \textcolor{blue}{$-0.9422$} \\
\textcolor{blue}{feat\_2742} & Email/Document Revision and Legal-Admin Text & \textcolor{blue}{$-0.9518$} \\
\textcolor{blue}{feat\_1742} & Mundane creative-editing and trivia requests & \textcolor{blue}{$-0.9128$} \\
\textcolor{blue}{feat\_7261} & Protective safety/legal compliance advice & \textcolor{blue}{$-0.7940$} \\
\textcolor{blue}{feat\_603}  & Biased inferiority and illicit trade/harm requests & \textcolor{blue}{$-0.7995$} \\
\textcolor{blue}{feat\_7480} & Email subject-line and message-summary requests & \textcolor{blue}{$-0.7632$} \\
\textcolor{blue}{feat\_7063} & Sensitive social/organizational explanation requests & \textcolor{blue}{$-0.7467$} \\
\textcolor{blue}{feat\_11840} & Corporate email/admin document text & \textcolor{blue}{$-0.6877$} \\
\textcolor{blue}{feat\_3915} & Abuse/harassment and humiliating-harm requests & \textcolor{blue}{$-0.6785$} \\
\textcolor{blue}{feat\_10737} & General benign informational explanation requests & \textcolor{blue}{$-0.6725$} \\
\textcolor{blue}{feat\_6815} & Harmful advocacy with deceptive framing & \textcolor{blue}{$-0.6999$} \\
\textcolor{blue}{feat\_5098} & Corporate email/admin task requests (weak) & \textcolor{blue}{$-0.6385$} \\
\textcolor{blue}{feat\_9267} & Video-game combat/action scenario requests & \textcolor{blue}{$-0.5650$} \\
\textcolor{blue}{feat\_5509} & Grammar/style transformation and neutral writing prompts & \textcolor{blue}{$-0.5325$} \\
\textcolor{blue}{feat\_6733} & Copyright/defamation misuse requests & \textcolor{blue}{$-0.5757$} \\
\textcolor{blue}{feat\_3277} & Practical everyday advice/problem-solving requests & \textcolor{blue}{$-0.6246$} \\
\textcolor{blue}{feat\_4112} & Historical causation of genocides and revolutions & \textcolor{blue}{$-0.3799$} \\
\textcolor{blue}{feat\_6499} & Generic benign writing/tasks & \textcolor{blue}{$-0.3706$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llr}
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\textcolor{blue}{feat\_3767} & Copyright-safe creative and formatting requests (weak) & \textcolor{blue}{$-0.3869$} \\
\textcolor{blue}{feat\_4986} & Ethical/classification/recommendation task prompts & \textcolor{blue}{$-0.3371$} \\
\textcolor{blue}{feat\_11813} & Toxic social bias / discriminatory-harm requests & \textcolor{blue}{$-0.3191$} \\
\textcolor{blue}{feat\_11861} & Anti-fraud and verification requests & \textcolor{blue}{$-0.2891$} \\
\textcolor{blue}{feat\_286}  & Email subject-line / document summarization requests & \textcolor{blue}{$-0.2012$} \\
\textcolor{blue}{feat\_11223} & Competitive Skill-Improvement Metaphors & \textcolor{blue}{$-0.1965$} \\
\textcolor{blue}{feat\_1986} & Violent / sadistic scene requests & \textcolor{blue}{$-0.1814$} \\
\textcolor{blue}{feat\_9558} & Word-list sentence/puzzle prompts & \textcolor{blue}{$-0.1701$} \\
\textcolor{blue}{feat\_1728} & General-purpose benign inquiry / informational request & \textcolor{blue}{$-0.1395$} \\
\textcolor{blue}{feat\_7294} & Deceptive malicious manipulation requests & \textcolor{blue}{$-0.1348$} \\
\textcolor{blue}{feat\_4396} & Public Figure Medical History Inquiries & \textcolor{blue}{$-0.0904$} \\
\textcolor{blue}{feat\_11382} & Copyright/compliance and policy-clarification requests & \textcolor{blue}{$-0.1561$} \\
\textcolor{blue}{feat\_3248} & Deceptive harm: fraud, hoaxes, and misinformation & \textcolor{blue}{$-0.0463$} \\
\textcolor{blue}{feat\_10878} & Stereotype-based demeaning character portrayals & \textcolor{blue}{$-0.0331$} \\
\textcolor{red}{feat\_6213}  & Email/admin subject-line drafting & \textcolor{red}{$+0.0351$} \\
\textcolor{red}{feat\_823}   & Basic arithmetic and sequence/number-pattern problems & \textcolor{red}{$+0.0616$} \\
\textcolor{red}{feat\_3895}  & General factual/cultural trivia questions & \textcolor{red}{$+0.0867$} \\
\textcolor{red}{feat\_10000} & Neutral factual/general knowledge and email-writing prompts & \textcolor{red}{$+0.0471$} \\
\textcolor{red}{feat\_11634} & Privacy/identity-check and harmless business inquiry requests & \textcolor{red}{$+0.1109$} \\
\textcolor{red}{feat\_11756} & Copyrighted-media permission and attribution requests & \textcolor{red}{$+0.1535$} \\
\textcolor{red}{feat\_2945}  & Internal business email logistics & \textcolor{red}{$+0.1220$} \\
\textcolor{red}{feat\_8240}  & Trivia and classification questions & \textcolor{red}{$+0.1083$} \\
\textcolor{red}{feat\_4590}  & Stereotyping and generalization prompts & \textcolor{red}{$+0.2401$} \\
\textcolor{red}{feat\_910}   & Corporate Email/Meeting Logistics & \textcolor{red}{$+0.3689$} \\
\textcolor{red}{feat\_2827}  & Neutral procedural text with risky-content overlap & \textcolor{red}{$+0.4780$} \\
\textcolor{red}{feat\_1227}  & Illicit finance / fraud evasion requests & \textcolor{red}{$+0.5155$} \\
\textcolor{red}{feat\_7971}  & Fictional scenario safety/secure-escape questions & \textcolor{red}{$+0.6503$} \\
\textcolor{red}{feat\_3772}  & Biased demeaning requests about protected groups & \textcolor{red}{$+0.4020$} \\
\textcolor{red}{feat\_8063}  & General factual/cultural benign queries & \textcolor{red}{$+0.7381$} \\
\textcolor{red}{feat\_7940}  & Defamation and fake-news fabrication requests & \textcolor{red}{$+0.7777$} \\
\textcolor{red}{feat\_9994}  & Enumerative benign-business-science prompts & \textcolor{red}{$+0.9397$} \\
\textcolor{red}{feat\_6238}  & Definition-of-risky-terms queries & \textcolor{red}{$+0.9431$} \\
\textcolor{red}{feat\_4202}  & Sensitive-info / policy-complaint requests & \textcolor{red}{$+0.7150$} \\
\textcolor{red}{feat\_11495} & Creative ideation and invention prompts & \textcolor{red}{$+1.3019$} \\
\textcolor{red}{feat\_11404} & Copyright/derivative-work permission requests & \textcolor{red}{$+1.4168$} \\
\textcolor{red}{feat\_6562}  & Legitimate verification and administrative request prompts & \textcolor{red}{$+1.8929$} \\
\textcolor{red}{feat\_7575}  & Weak general-purpose informational/conversational request detector & \textcolor{red}{$+5.1181$} \\
\bottomrule
\end{tabular}
\end{table*}
% ──────────────────────────────────────────────────────────────────────────────

\onecolumn
\small
\begin{longtable}{llr}
\caption{Full Ridge regression equation for \textsc{harmful\_balanced} (test acc=0.639, $\tau=-25.71$, $n=3986$). Sorted by coefficient value. \textcolor{red}{Positive} = predicts refusal; \textcolor{blue}{negative} = predicts compliance.}
\label{tab:eq_harmfulbalanced} \\
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\endfirsthead

\multicolumn{3}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot
\textcolor{blue}{feat\_3368} & Short imperative instruction framing (strongly polysemantic) & \textcolor{blue}{$-4.3702$} \\
\textcolor{blue}{feat\_2286} & Religious/ethnic group characterization (polysemantic) & \textcolor{blue}{$-2.7765$} \\
\textcolor{blue}{feat\_9623} & Explanatory/argumentative framing detector & \textcolor{blue}{$-2.6913$} \\
\textcolor{blue}{feat\_3734} & Weak surface-form template detector & \textcolor{blue}{$-2.6300$} \\
\textcolor{blue}{feat\_11236} & Figurative action/aggression language detector & \textcolor{blue}{$-2.6217$} \\
\textcolor{blue}{feat\_4205} & Systemic harm and discrimination framing & \textcolor{blue}{$-2.5584$} \\
\textcolor{blue}{feat\_7897} & Administrative/Verification Request Language & \textcolor{blue}{$-2.1443$} \\
\textcolor{blue}{feat\_1636} & Conspiracy/fabricated narrative + corporate email (polysemantic) & \textcolor{blue}{$-2.0610$} \\
\textcolor{blue}{feat\_3868} & Address-and-contact lookup requests & \textcolor{blue}{$-1.7545$} \\
\textcolor{blue}{feat\_728}  & No coherent semantic theme --- weak diffuse detector & \textcolor{blue}{$-1.4864$} \\
\textcolor{blue}{feat\_1923} & Medical/mental health treatment requests & \textcolor{blue}{$-1.3301$} \\
\textcolor{blue}{feat\_2197} & Manipulative abuse/grooming solicitation & \textcolor{blue}{$-1.3017$} \\
\textcolor{blue}{feat\_10940} & Stereotyping protected groups as inferior & \textcolor{blue}{$-1.5030$} \\
\textcolor{blue}{feat\_8140} & Email/task-management correspondence & \textcolor{blue}{$-1.1545$} \\
\textcolor{blue}{feat\_5449} & Rumor-seeking and secret-sharing requests & \textcolor{blue}{$-1.1529$} \\
\textcolor{blue}{feat\_9267} & Video-game combat/action scenario requests & \textcolor{blue}{$-1.1131$} \\
\textcolor{blue}{feat\_8184} & Risk-avoidance / verification requests & \textcolor{blue}{$-1.0706$} \\
\textcolor{blue}{feat\_1083} & Trivia/lookup and benign productivity queries & \textcolor{blue}{$-1.1974$} \\
\textcolor{blue}{feat\_12232} & General benign informational question answering & \textcolor{blue}{$-0.9621$} \\
\textcolor{blue}{feat\_11840} & Corporate email/admin document text & \textcolor{blue}{$-0.9527$} \\
\textcolor{blue}{feat\_2742} & Email/Document Revision and Legal-Admin Text & \textcolor{blue}{$-0.8779$} \\
\textcolor{blue}{feat\_7261} & Protective safety/legal compliance advice & \textcolor{blue}{$-0.9015$} \\
\textcolor{blue}{feat\_4319} & General benign informational queries & \textcolor{blue}{$-0.9925$} \\
\textcolor{blue}{feat\_7480} & Email subject-line and message-summary requests & \textcolor{blue}{$-0.8238$} \\
\textcolor{blue}{feat\_1748} & Comparison-Framed Social/Cultural Difference Questions & \textcolor{blue}{$-0.7960$} \\
\textcolor{blue}{feat\_1742} & Mundane creative-editing and trivia requests & \textcolor{blue}{$-0.7740$} \\
\textcolor{blue}{feat\_4112} & Historical causation of genocides and revolutions & \textcolor{blue}{$-0.7271$} \\
\textcolor{blue}{feat\_7063} & Sensitive social/organizational explanation requests & \textcolor{blue}{$-0.7290$} \\
\textcolor{blue}{feat\_6815} & Harmful advocacy with deceptive framing & \textcolor{blue}{$-0.7098$} \\
\textcolor{blue}{feat\_10737} & General benign informational explanation requests & \textcolor{blue}{$-0.6355$} \\
\textcolor{blue}{feat\_3277} & Practical everyday advice/problem-solving requests & \textcolor{blue}{$-0.6295$} \\
\textcolor{blue}{feat\_5098} & Corporate email/admin task requests (weak) & \textcolor{blue}{$-0.6429$} \\
\textcolor{blue}{feat\_603}  & Biased inferiority and illicit trade/harm requests & \textcolor{blue}{$-0.6788$} \\
\textcolor{blue}{feat\_5509} & Grammar/style transformation and neutral writing prompts & \textcolor{blue}{$-0.6096$} \\
\textcolor{blue}{feat\_6733} & Copyright/defamation misuse requests & \textcolor{blue}{$-0.5450$} \\
\textcolor{blue}{feat\_1986} & Violent / sadistic scene requests & \textcolor{blue}{$-0.3595$} \\
\textcolor{blue}{feat\_11382} & Copyright/compliance and policy-clarification requests & \textcolor{blue}{$-0.2885$} \\
\textcolor{blue}{feat\_4986} & Ethical/classification/recommendation task prompts & \textcolor{blue}{$-0.2610$} \\
\textcolor{blue}{feat\_11223} & Competitive Skill-Improvement Metaphors & \textcolor{blue}{$-0.4673$} \\
\textcolor{blue}{feat\_3767} & Copyright-safe creative and formatting requests (weak) & \textcolor{blue}{$-0.4069$} \\
\textcolor{blue}{feat\_2684} & Corporate email/attachment logistics & \textcolor{blue}{$-0.4671$} \\
\textcolor{blue}{feat\_6499} & Generic benign writing/tasks & \textcolor{blue}{$-0.3418$} \\
\textcolor{blue}{feat\_11813} & Toxic social bias / discriminatory-harm requests & \textcolor{blue}{$-0.2352$} \\
\textcolor{blue}{feat\_9558} & Word-list sentence/puzzle prompts & \textcolor{blue}{$-0.1980$} \\
\textcolor{blue}{feat\_1728} & General-purpose benign inquiry / informational request & \textcolor{blue}{$-0.6779$} \\
\textcolor{blue}{feat\_7294} & Deceptive malicious manipulation requests & \textcolor{blue}{$-0.0755$} \\
\textcolor{blue}{feat\_11861} & Anti-fraud and verification requests & \textcolor{blue}{$-0.3648$} \\
\textcolor{blue}{feat\_3248} & Deceptive harm: fraud, hoaxes, and misinformation & \textcolor{blue}{$-0.0552$} \\
\textcolor{red}{feat\_10878} & Stereotype-based demeaning character portrayals & \textcolor{red}{$+0.0119$} \\
\textcolor{red}{feat\_910}   & Corporate Email/Meeting Logistics & \textcolor{red}{$+0.0093$} \\
\textcolor{red}{feat\_6213}  & Email/admin subject-line drafting & \textcolor{red}{$+0.1000$} \\
\textcolor{red}{feat\_823}   & Basic arithmetic and sequence/number-pattern problems & \textcolor{red}{$+0.0935$} \\
\textcolor{red}{feat\_11634} & Privacy/identity-check and harmless business inquiry requests & \textcolor{red}{$+0.2059$} \\
\textcolor{red}{feat\_8240}  & Trivia and classification questions & \textcolor{red}{$+0.2259$} \\
\textcolor{red}{feat\_11756} & Copyrighted-media permission and attribution requests & \textcolor{red}{$+0.2359$} \\
\textcolor{red}{feat\_4590}  & Stereotyping and generalization prompts & \textcolor{red}{$+0.2433$} \\
\textcolor{red}{feat\_2945}  & Internal business email logistics & \textcolor{red}{$+0.0825$} \\
\textcolor{red}{feat\_3895}  & General factual/cultural trivia questions & \textcolor{red}{$+0.0304$} \\
\textcolor{red}{feat\_2827}  & Neutral procedural text with risky-content overlap & \textcolor{red}{$+0.3329$} \\
\textcolor{red}{feat\_3772}  & Biased demeaning requests about protected groups & \textcolor{red}{$+0.5154$} \\
\textcolor{red}{feat\_7971}  & Fictional scenario safety/secure-escape questions & \textcolor{red}{$+0.5247$} \\
\textcolor{red}{feat\_4396}  & Public Figure Medical History Inquiries & \textcolor{red}{$+0.0192$} \\
\textcolor{red}{feat\_4202}  & Sensitive-info / policy-complaint requests & \textcolor{red}{$+0.8259$} \\
\textcolor{red}{feat\_8063}  & General factual/cultural benign queries & \textcolor{red}{$+1.0663$} \\
\textcolor{red}{feat\_9994}  & Enumerative benign-business-science prompts & \textcolor{red}{$+1.0947$} \\
\textcolor{red}{feat\_6238}  & Definition-of-risky-terms queries & \textcolor{red}{$+0.8679$} \\
\textcolor{red}{feat\_11404} & Copyright/derivative-work permission requests & \textcolor{red}{$+0.9226$} \\
\textcolor{red}{feat\_7940}  & Defamation and fake-news fabrication requests & \textcolor{red}{$+1.0392$} \\
\textcolor{red}{feat\_11495} & Creative ideation and invention prompts & \textcolor{red}{$+1.2774$} \\
\textcolor{red}{feat\_1227}  & Illicit finance / fraud evasion requests & \textcolor{red}{$+1.5539$} \\
\textcolor{red}{feat\_6562}  & Legitimate verification and administrative request prompts & \textcolor{red}{$+1.8197$} \\
\textcolor{red}{feat\_7575}  & Weak general-purpose informational/conversational request detector & \textcolor{red}{$+3.2969$} \\
\bottomrule
\end{longtable}
\twocolumn

% ──────────────────────────────────────────────────────────────────────────────

\onecolumn
\small
\begin{longtable}{llr}
\caption{Full Ridge regression equation for \textsc{harmful\_harmless} (test acc=0.696, $\tau=-28.17$, $n=5000$). Sorted by coefficient value. \textcolor{red}{Positive} = predicts refusal; \textcolor{blue}{negative} = predicts compliance.}
\label{tab:eq_harmfulharmless} \\
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\endfirsthead

\multicolumn{3}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot
\textcolor{blue}{feat\_3734} & Weak surface-form template detector & \textcolor{blue}{$-5.0612$} \\
\textcolor{blue}{feat\_2286} & Religious/ethnic group characterization (polysemantic) & \textcolor{blue}{$-2.4171$} \\
\textcolor{blue}{feat\_4205} & Systemic harm and discrimination framing & \textcolor{blue}{$-2.1364$} \\
\textcolor{blue}{feat\_1636} & Conspiracy/fabricated narrative + corporate email (polysemantic) & \textcolor{blue}{$-1.8545$} \\
\textcolor{blue}{feat\_11404} & Copyright/derivative-work permission requests & \textcolor{blue}{$-1.8397$} \\
\textcolor{blue}{feat\_1923} & Medical/mental health treatment requests & \textcolor{blue}{$-1.8058$} \\
\textcolor{blue}{feat\_10737} & General benign informational explanation requests & \textcolor{blue}{$-1.6863$} \\
\textcolor{blue}{feat\_910}  & Corporate Email/Meeting Logistics & \textcolor{blue}{$-1.6694$} \\
\textcolor{blue}{feat\_9267} & Video-game combat/action scenario requests & \textcolor{blue}{$-1.5389$} \\
\textcolor{blue}{feat\_4319} & General benign informational queries & \textcolor{blue}{$-1.4815$} \\
\textcolor{blue}{feat\_7897} & Administrative/Verification Request Language & \textcolor{blue}{$-1.4155$} \\
\textcolor{blue}{feat\_9623} & Explanatory/argumentative framing detector & \textcolor{blue}{$-1.3596$} \\
\textcolor{blue}{feat\_3368} & Short imperative instruction framing (strongly polysemantic) & \textcolor{blue}{$-0.6277$} \\
\textcolor{blue}{feat\_10940} & Stereotyping protected groups as inferior & \textcolor{blue}{$-1.2486$} \\
\textcolor{blue}{feat\_1083} & Trivia/lookup and benign productivity queries & \textcolor{blue}{$-1.0933$} \\
\textcolor{blue}{feat\_11236} & Figurative action/aggression language detector & \textcolor{blue}{$-0.8918$} \\
\textcolor{blue}{feat\_3915} & Abuse/harassment and humiliating-harm requests & \textcolor{blue}{$-0.9729$} \\
\textcolor{blue}{feat\_603}  & Biased inferiority and illicit trade/harm requests & \textcolor{blue}{$-0.9621$} \\
\textcolor{blue}{feat\_11813} & Toxic social bias / discriminatory-harm requests & \textcolor{blue}{$-0.9470$} \\
\textcolor{blue}{feat\_7480} & Email subject-line and message-summary requests & \textcolor{blue}{$-0.9466$} \\
\textcolor{blue}{feat\_7261} & Protective safety/legal compliance advice & \textcolor{blue}{$-0.9087$} \\
\textcolor{blue}{feat\_2197} & Manipulative abuse/grooming solicitation & \textcolor{blue}{$-0.9342$} \\
\textcolor{blue}{feat\_1742} & Mundane creative-editing and trivia requests & \textcolor{blue}{$-0.8978$} \\
\textcolor{blue}{feat\_2684} & Corporate email/attachment logistics & \textcolor{blue}{$-0.8688$} \\
\textcolor{blue}{feat\_6562} & Legitimate verification and administrative request prompts & \textcolor{blue}{$-0.8387$} \\
\textcolor{blue}{feat\_11840} & Corporate email/admin document text & \textcolor{blue}{$-0.8086$} \\
\textcolor{blue}{feat\_8240} & Trivia and classification questions & \textcolor{blue}{$-0.3244$} \\
\textcolor{blue}{feat\_6733} & Copyright/defamation misuse requests & \textcolor{blue}{$-0.7080$} \\
\textcolor{blue}{feat\_5098} & Corporate email/admin task requests (weak) & \textcolor{blue}{$-0.7409$} \\
\textcolor{blue}{feat\_1532} & Violent / sadistic scene requests & \textcolor{blue}{$-0.5322$} \\
\textcolor{blue}{feat\_5449} & Rumor-seeking and secret-sharing requests & \textcolor{blue}{$-0.7314$} \\
\textcolor{blue}{feat\_11223} & Competitive Skill-Improvement Metaphors & \textcolor{blue}{$-0.7423$} \\
\textcolor{blue}{feat\_7063} & Sensitive social/organizational explanation requests & \textcolor{blue}{$-0.3836$} \\
\textcolor{blue}{feat\_4396} & Public Figure Medical History Inquiries & \textcolor{blue}{$-0.4959$} \\
\textcolor{blue}{feat\_3277} & Practical everyday advice/problem-solving requests & \textcolor{blue}{$-0.2537$} \\
\textcolor{blue}{feat\_1748} & Comparison-Framed Social/Cultural Difference Questions & \textcolor{blue}{$-0.7351$} \\
\textcolor{blue}{feat\_2742} & Email/Document Revision and Legal-Admin Text & \textcolor{blue}{$-0.8404$} \\
\textcolor{blue}{feat\_4986} & Ethical/classification/recommendation task prompts & \textcolor{blue}{$-0.4740$} \\
\textcolor{blue}{feat\_6499} & Generic benign writing/tasks & \textcolor{blue}{$-0.3433$} \\
\textcolor{blue}{feat\_6815} & Harmful advocacy with deceptive framing & \textcolor{blue}{$-0.4398$} \\
\textcolor{blue}{feat\_5509} & Grammar/style transformation and neutral writing prompts & \textcolor{blue}{$-0.3019$} \\
\textcolor{blue}{feat\_11861} & Anti-fraud and verification requests & \textcolor{blue}{$-0.2033$} \\
\textcolor{blue}{feat\_7294} & Deceptive malicious manipulation requests & \textcolor{blue}{$-0.1818$} \\
\textcolor{blue}{feat\_823}  & Basic arithmetic and sequence/number-pattern problems & \textcolor{blue}{$-1.0163$} \\
\textcolor{blue}{feat\_3868} & Address-and-contact lookup requests & \textcolor{blue}{$-0.3014$} \\
\textcolor{blue}{feat\_286}  & Email subject-line / document summarization requests & \textcolor{blue}{$-0.1131$} \\
\textcolor{blue}{feat\_10000} & Neutral factual/general knowledge and email-writing prompts & \textcolor{blue}{$-0.0329$} \\
\textcolor{blue}{feat\_8140} & Email/task-management correspondence & \textcolor{blue}{$-0.2319$} \\
\textcolor{blue}{feat\_12232} & General benign informational question answering & \textcolor{blue}{$-0.6975$} \\
\textcolor{blue}{feat\_9558} & Word-list sentence/puzzle prompts & \textcolor{blue}{$-0.0061$} \\
\textcolor{red}{feat\_3248}  & Deceptive harm: fraud, hoaxes, and misinformation & \textcolor{red}{$+0.0183$} \\
\textcolor{red}{feat\_10878} & Stereotype-based demeaning character portrayals & \textcolor{red}{$+0.0367$} \\
\textcolor{red}{feat\_11382} & Copyright/compliance and policy-clarification requests & \textcolor{red}{$+0.0902$} \\
\textcolor{red}{feat\_6213}  & Email/admin subject-line drafting & \textcolor{red}{$+0.0584$} \\
\textcolor{red}{feat\_4112}  & Historical causation of genocides and revolutions & \textcolor{red}{$+0.0578$} \\
\textcolor{red}{feat\_3767}  & Copyright-safe creative and formatting requests (weak) & \textcolor{red}{$+0.0702$} \\
\textcolor{red}{feat\_11634} & Privacy/identity-check and harmless business inquiry requests & \textcolor{red}{$+0.0267$} \\
\textcolor{red}{feat\_11756} & Copyrighted-media permission and attribution requests & \textcolor{red}{$+0.0133$} \\
\textcolor{red}{feat\_8063}  & General factual/cultural benign queries & \textcolor{red}{$+0.2898$} \\
\textcolor{red}{feat\_4590}  & Stereotyping and generalization prompts & \textcolor{red}{$+0.2073$} \\
\textcolor{red}{feat\_3895}  & General factual/cultural trivia questions & \textcolor{red}{$+0.4383$} \\
\textcolor{red}{feat\_2827}  & Neutral procedural text with risky-content overlap & \textcolor{red}{$+0.3589$} \\
\textcolor{red}{feat\_7940}  & Defamation and fake-news fabrication requests & \textcolor{red}{$+0.5024$} \\
\textcolor{red}{feat\_9994}  & Enumerative benign-business-science prompts & \textcolor{red}{$+0.4062$} \\
\textcolor{red}{feat\_7971}  & Fictional scenario safety/secure-escape questions & \textcolor{red}{$+0.5004$} \\
\textcolor{red}{feat\_4202}  & Sensitive-info / policy-complaint requests & \textcolor{red}{$+0.5895$} \\
\textcolor{red}{feat\_6238}  & Definition-of-risky-terms queries & \textcolor{red}{$+0.0830$} \\
\textcolor{red}{feat\_728}   & No coherent semantic theme --- weak diffuse detector & \textcolor{red}{$+0.4079$} \\
\textcolor{red}{feat\_2945}  & Internal business email logistics & \textcolor{red}{$+0.4038$} \\
\textcolor{red}{feat\_3772}  & Biased demeaning requests about protected groups & \textcolor{red}{$+0.2894$} \\
\textcolor{red}{feat\_11495} & Creative ideation and invention prompts & \textcolor{red}{$+0.7406$} \\
\textcolor{red}{feat\_8184}  & Risk-avoidance / verification requests & \textcolor{red}{$+1.0652$} \\
\textcolor{red}{feat\_1227}  & Illicit finance / fraud evasion requests & \textcolor{red}{$+1.2312$} \\
\textcolor{red}{feat\_1728}  & General-purpose benign inquiry / informational request & \textcolor{red}{$+3.4551$} \\
\textcolor{red}{feat\_7575}  & Weak general-purpose informational/conversational request detector & \textcolor{red}{$+5.2965$} \\
\bottomrule
\end{longtable}
\twocolumn

% ──────────────────────────────────────────────────────────────────────────────

\onecolumn
\small
\begin{longtable}{llr}
\caption{Full Ridge regression equation for \textsc{appendix\_seed0} (test acc=0.665, $\tau=-28.53$, $n=2000$). Sorted by coefficient value. \textcolor{red}{Positive} = predicts refusal; \textcolor{blue}{negative} = predicts compliance.}
\label{tab:eq_appendixseed0} \\
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\endfirsthead

\multicolumn{3}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\endhead

\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot
\textcolor{blue}{feat\_2286} & Religious/ethnic group characterization (polysemantic) & \textcolor{blue}{$-4.2681$} \\
\textcolor{blue}{feat\_3368} & Short imperative instruction framing (strongly polysemantic) & \textcolor{blue}{$-3.6119$} \\
\textcolor{blue}{feat\_1636} & Conspiracy/fabricated narrative + corporate email (polysemantic) & \textcolor{blue}{$-2.6392$} \\
\textcolor{blue}{feat\_9623} & Explanatory/argumentative framing detector & \textcolor{blue}{$-2.4319$} \\
\textcolor{blue}{feat\_4205} & Systemic harm and discrimination framing & \textcolor{blue}{$-2.3342$} \\
\textcolor{blue}{feat\_3734} & Weak surface-form template detector & \textcolor{blue}{$-1.9589$} \\
\textcolor{blue}{feat\_1728} & General-purpose benign inquiry / informational request & \textcolor{blue}{$-1.6702$} \\
\textcolor{blue}{feat\_5449} & Rumor-seeking and secret-sharing requests & \textcolor{blue}{$-1.5525$} \\
\textcolor{blue}{feat\_10940} & Stereotyping protected groups as inferior & \textcolor{blue}{$-1.4981$} \\
\textcolor{blue}{feat\_1227} & Illicit finance / fraud evasion requests & \textcolor{blue}{$-1.0727$} \\
\textcolor{blue}{feat\_7261} & Protective safety/legal compliance advice & \textcolor{blue}{$-1.1096$} \\
\textcolor{blue}{feat\_1742} & Mundane creative-editing and trivia requests & \textcolor{blue}{$-1.1230$} \\
\textcolor{blue}{feat\_10737} & General benign informational explanation requests & \textcolor{blue}{$-1.2011$} \\
\textcolor{blue}{feat\_2742} & Email/Document Revision and Legal-Admin Text & \textcolor{blue}{$-1.0578$} \\
\textcolor{blue}{feat\_1923} & Medical/mental health treatment requests & \textcolor{blue}{$-1.0847$} \\
\textcolor{blue}{feat\_11236} & Figurative action/aggression language detector & \textcolor{blue}{$-0.9372$} \\
\textcolor{blue}{feat\_2197} & Manipulative abuse/grooming solicitation & \textcolor{blue}{$-0.9434$} \\
\textcolor{blue}{feat\_6815} & Harmful advocacy with deceptive framing & \textcolor{blue}{$-0.9385$} \\
\textcolor{blue}{feat\_603}  & Biased inferiority and illicit trade/harm requests & \textcolor{blue}{$-0.9861$} \\
\textcolor{blue}{feat\_4396} & Public Figure Medical History Inquiries & \textcolor{blue}{$-0.8462$} \\
\textcolor{blue}{feat\_3277} & Practical everyday advice/problem-solving requests & \textcolor{blue}{$-0.7491$} \\
\textcolor{blue}{feat\_4112} & Historical causation of genocides and revolutions & \textcolor{blue}{$-0.7420$} \\
\textcolor{blue}{feat\_7480} & Email subject-line and message-summary requests & \textcolor{blue}{$-1.1540$} \\
\textcolor{blue}{feat\_9267} & Video-game combat/action scenario requests & \textcolor{blue}{$-0.7749$} \\
\textcolor{blue}{feat\_3915} & Abuse/harassment and humiliating-harm requests & \textcolor{blue}{$-0.7712$} \\
\textcolor{blue}{feat\_7063} & Sensitive social/organizational explanation requests & \textcolor{blue}{$-0.5800$} \\
\textcolor{blue}{feat\_5098} & Corporate email/admin task requests (weak) & \textcolor{blue}{$-0.4053$} \\
\textcolor{blue}{feat\_11223} & Competitive Skill-Improvement Metaphors & \textcolor{blue}{$-0.6302$} \\
\textcolor{blue}{feat\_728}  & No coherent semantic theme --- weak diffuse detector & \textcolor{blue}{$-0.3070$} \\
\textcolor{blue}{feat\_4986} & Ethical/classification/recommendation task prompts & \textcolor{blue}{$-0.7203$} \\
\textcolor{blue}{feat\_5509} & Grammar/style transformation and neutral writing prompts & \textcolor{blue}{$-0.5286$} \\
\textcolor{blue}{feat\_6733} & Copyright/defamation misuse requests & \textcolor{blue}{$-0.4465$} \\
\textcolor{blue}{feat\_286}  & Email subject-line / document summarization requests & \textcolor{blue}{$-0.4830$} \\
\textcolor{blue}{feat\_12232} & General benign informational question answering & \textcolor{blue}{$-0.6279$} \\
\textcolor{blue}{feat\_6499} & Generic benign writing/tasks & \textcolor{blue}{$-0.4188$} \\
\textcolor{blue}{feat\_1748} & Comparison-Framed Social/Cultural Difference Questions & \textcolor{blue}{$-1.0587$} \\
\textcolor{blue}{feat\_3868} & Address-and-contact lookup requests & \textcolor{blue}{$-0.8647$} \\
\textcolor{blue}{feat\_2684} & Corporate email/attachment logistics & \textcolor{blue}{$-0.3950$} \\
\textcolor{blue}{feat\_3767} & Copyright-safe creative and formatting requests (weak) & \textcolor{blue}{$-0.0094$} \\
\textcolor{blue}{feat\_6213} & Email/admin subject-line drafting & \textcolor{blue}{$-0.2566$} \\
\textcolor{blue}{feat\_11813} & Toxic social bias / discriminatory-harm requests & \textcolor{blue}{$-0.0854$} \\
\textcolor{blue}{feat\_11861} & Anti-fraud and verification requests & \textcolor{blue}{$-0.0339$} \\
\textcolor{blue}{feat\_11634} & Privacy/identity-check and harmless business inquiry requests & \textcolor{blue}{$-0.0005$} \\
\textcolor{blue}{feat\_8240} & Trivia and classification questions & \textcolor{blue}{$-0.1246$} \\
\textcolor{blue}{feat\_11756} & Copyrighted-media permission and attribution requests & \textcolor{blue}{$-0.1157$} \\
\textcolor{blue}{feat\_7294} & Deceptive malicious manipulation requests & \textcolor{blue}{$-0.0086$} \\
\textcolor{blue}{feat\_3248} & Deceptive harm: fraud, hoaxes, and misinformation & \textcolor{blue}{$-0.0290$} \\
\textcolor{blue}{feat\_10878} & Stereotype-based demeaning character portrayals & \textcolor{blue}{$-0.2099$} \\
\textcolor{red}{feat\_9558}  & Word-list sentence/puzzle prompts & \textcolor{red}{$+0.1671$} \\
\textcolor{red}{feat\_4590}  & Stereotyping and generalization prompts & \textcolor{red}{$+0.1015$} \\
\textcolor{red}{feat\_11382} & Copyright/compliance and policy-clarification requests & \textcolor{red}{$+0.0735$} \\
\textcolor{red}{feat\_10000} & Neutral factual/general knowledge and email-writing prompts & \textcolor{red}{$+0.4292$} \\
\textcolor{red}{feat\_2827}  & Neutral procedural text with risky-content overlap & \textcolor{red}{$+0.4752$} \\
\textcolor{red}{feat\_7971}  & Fictional scenario safety/secure-escape questions & \textcolor{red}{$+0.4152$} \\
\textcolor{red}{feat\_4202}  & Sensitive-info / policy-complaint requests & \textcolor{red}{$+0.1535$} \\
\textcolor{red}{feat\_8184}  & Risk-avoidance / verification requests & \textcolor{red}{$+0.1863$} \\
\textcolor{red}{feat\_3772}  & Biased demeaning requests about protected groups & \textcolor{red}{$+0.0975$} \\
\textcolor{red}{feat\_8063}  & General factual/cultural benign queries & \textcolor{red}{$+0.6452$} \\
\textcolor{red}{feat\_11840} & Corporate email/admin document text & \textcolor{red}{$+0.8460$} \\
\textcolor{red}{feat\_910}   & Corporate Email/Meeting Logistics & \textcolor{red}{$+0.6172$} \\
\textcolor{red}{feat\_11404} & Copyright/derivative-work permission requests & \textcolor{red}{$+0.6625$} \\
\textcolor{red}{feat\_1986}  & Violent / sadistic scene requests & \textcolor{red}{$+0.1435$} \\
\textcolor{red}{feat\_823}   & Basic arithmetic and sequence/number-pattern problems & \textcolor{red}{$+0.9869$} \\
\textcolor{red}{feat\_7940}  & Defamation and fake-news fabrication requests & \textcolor{red}{$+1.3348$} \\
\textcolor{red}{feat\_9994}  & Enumerative benign-business-science prompts & \textcolor{red}{$+0.2932$} \\
\textcolor{red}{feat\_7897}  & Administrative/Verification Request Language & \textcolor{red}{$+0.1676$} \\
\textcolor{red}{feat\_11495} & Creative ideation and invention prompts & \textcolor{red}{$+1.5248$} \\
\textcolor{red}{feat\_7575}  & Weak general-purpose informational/conversational request detector & \textcolor{red}{$+2.5826$} \\
\textcolor{red}{feat\_6562}  & Legitimate verification and administrative request prompts & \textcolor{red}{$+2.4708$} \\
\bottomrule
\end{longtable}
\begin{tabular}{llr}
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\textcolor{blue}{feat\_3368} & Short imperative instruction framing (strongly polysemantic) & \textcolor{blue}{$-3.5779$} \\
\textcolor{blue}{feat\_2286} & Religious/ethnic group characterization (polysemantic) & \textcolor{blue}{$-3.1483$} \\
\textcolor{blue}{feat\_4205} & Systemic harm and discrimination framing & \textcolor{blue}{$-3.1252$} \\
\textcolor{blue}{feat\_4319} & General benign informational queries & \textcolor{blue}{$-2.7515$} \\
\textcolor{blue}{feat\_9623} & Explanatory/argumentative framing detector & \textcolor{blue}{$-2.4555$} \\
\textcolor{blue}{feat\_1636} & Conspiracy/fabricated narrative + corporate email (polysemantic) & \textcolor{blue}{$-2.2050$} \\
\textcolor{blue}{feat\_8140} & Email/task-management correspondence & \textcolor{blue}{$-2.1833$} \\
\textcolor{blue}{feat\_11236} & Figurative action/aggression language detector & \textcolor{blue}{$-2.1473$} \\
\textcolor{blue}{feat\_1923} & Medical/mental health treatment requests & \textcolor{blue}{$-1.8802$} \\
\textcolor{blue}{feat\_3868} & Address-and-contact lookup requests & \textcolor{blue}{$-1.8180$} \\
\textcolor{blue}{feat\_10940} & Stereotyping protected groups as inferior & \textcolor{blue}{$-1.4171$} \\
\textcolor{blue}{feat\_2197} & Manipulative abuse/grooming solicitation & \textcolor{blue}{$-1.2771$} \\
\textcolor{blue}{feat\_1748} & Comparison-Framed Social/Cultural Difference Questions & \textcolor{blue}{$-1.2835$} \\
\textcolor{blue}{feat\_1742} & Mundane creative-editing and trivia requests & \textcolor{blue}{$-1.2364$} \\
\textcolor{blue}{feat\_1083} & Trivia/lookup and benign productivity queries & \textcolor{blue}{$-1.0383$} \\
\textcolor{blue}{feat\_9267} & Video-game combat/action scenario requests & \textcolor{blue}{$-1.6940$} \\
\textcolor{blue}{feat\_12232} & General benign informational question answering & \textcolor{blue}{$-1.6560$} \\
\textcolor{blue}{feat\_3734} & Weak surface-form template detector & \textcolor{blue}{$-0.9073$} \\
\textcolor{blue}{feat\_5449} & Rumor-seeking and secret-sharing requests & \textcolor{blue}{$-0.5918$} \\
\textcolor{blue}{feat\_7261} & Protective safety/legal compliance advice & \textcolor{blue}{$-0.5629$} \\
\textcolor{blue}{feat\_2742} & Email/Document Revision and Legal-Admin Text & \textcolor{blue}{$-0.8759$} \\
\textcolor{blue}{feat\_3277} & Practical everyday advice/problem-solving requests & \textcolor{blue}{$-0.5383$} \\
\textcolor{blue}{feat\_7897} & Administrative/Verification Request Language & \textcolor{blue}{$-0.9254$} \\
\textcolor{blue}{feat\_5098} & Corporate email/admin task requests (weak) & \textcolor{blue}{$-0.5943$} \\
\textcolor{blue}{feat\_10737} & General benign informational explanation requests & \textcolor{blue}{$-0.7545$} \\
\textcolor{blue}{feat\_8184} & Risk-avoidance / verification requests & \textcolor{blue}{$-0.7091$} \\
\textcolor{blue}{feat\_6733} & Copyright/defamation misuse requests & \textcolor{blue}{$-0.5290$} \\
\textcolor{blue}{feat\_7480} & Email subject-line and message-summary requests & \textcolor{blue}{$-0.3470$} \\
\textcolor{blue}{feat\_11861} & Anti-fraud and verification requests & \textcolor{blue}{$-0.4704$} \\
\textcolor{blue}{feat\_603}  & Biased inferiority and illicit trade/harm requests & \textcolor{blue}{$-0.4821$} \\
\textcolor{blue}{feat\_4112} & Historical causation of genocides and revolutions & \textcolor{blue}{$-0.4135$} \\
\textcolor{blue}{feat\_11382} & Copyright/compliance and policy-clarification requests & \textcolor{blue}{$-0.0028$} \\  
\textcolor{blue}{feat\_286}  & Email subject-line / document summarization requests & \textcolor{blue}{$-0.4626$} \\
\textcolor{blue}{feat\_4986} & Ethical/classification/recommendation task prompts & \textcolor{blue}{$-0.3308$} \\
\textcolor{blue}{feat\_3767} & Copyright-safe creative and formatting requests (weak) & \textcolor{blue}{$-0.3238$} \\
\textcolor{blue}{feat\_6499} & Generic benign writing/tasks & \textcolor{blue}{$-0.1537$} \\
\textcolor{blue}{feat\_5509} & Grammar/style transformation and neutral writing prompts & \textcolor{blue}{$-0.6107$} \\
\textcolor{blue}{feat\_9558} & Word-list sentence/puzzle prompts & \textcolor{blue}{$-0.4848$} \\
\textcolor{blue}{feat\_1228} & Illicit finance / fraud evasion requests & \textcolor{blue}{$-0.0616$} \\
\textcolor{blue}{feat\_10878} & Stereotype-based demeaning character portrayals & \textcolor{blue}{$-0.0611$} \\
\textcolor{blue}{feat\_3248} & Deceptive harm: fraud, hoaxes, and misinformation & \textcolor{blue}{$-0.1081$} \\
\textcolor{blue}{feat\_1728} & General-purpose benign inquiry / informational request & \textcolor{blue}{$-0.1879$} \\
\textcolor{red}{feat\_7294}  & Deceptive malicious manipulation requests & \textcolor{red}{$+0.0037$} \\
\textcolor{red}{feat\_6815}  & Harmful advocacy with deceptive framing & \textcolor{red}{$+0.1834$} \\
\textcolor{red}{feat\_2945}  & Internal business email logistics & \textcolor{red}{$+0.1032$} \\
\textcolor{red}{feat\_8240}  & Trivia and classification questions & \textcolor{red}{$+0.1892$} \\
\textcolor{red}{feat\_11634} & Privacy/identity-check and harmless business inquiry requests & \textcolor{red}{$+0.0401$} \\
\textcolor{red}{feat\_11756} & Copyrighted-media permission and attribution requests & \textcolor{red}{$+0.1108$} \\
\textcolor{red}{feat\_3895}  & General factual/cultural trivia questions & \textcolor{red}{$+0.6294$} \\
\textcolor{red}{feat\_4590}  & Stereotyping and generalization prompts & \textcolor{red}{$+0.2968$} \\
\textcolor{red}{feat\_3772}  & Biased demeaning requests about protected groups & \textcolor{red}{$+0.3661$} \\
\textcolor{red}{feat\_6213}  & Email/admin subject-line drafting & \textcolor{red}{$+0.2487$} \\
\textcolor{red}{feat\_11813} & Toxic social bias / discriminatory-harm requests & \textcolor{red}{$+0.1214$} \\
\textcolor{red}{feat\_823}   & Basic arithmetic and sequence/number-pattern problems & \textcolor{red}{$+0.1330$} \\
\textcolor{red}{feat\_10000} & Neutral factual/general knowledge and email-writing prompts & \textcolor{red}{$-0.1383$} \\
\textcolor{red}{feat\_4396}  & Public Figure Medical History Inquiries & \textcolor{red}{$+0.5165$} \\
\textcolor{red}{feat\_4202}  & Sensitive-info / policy-complaint requests & \textcolor{red}{$+0.3586$} \\
\textcolor{red}{feat\_7971}  & Fictional scenario safety/secure-escape questions & \textcolor{red}{$+0.9874$} \\
\textcolor{red}{feat\_2827}  & Neutral procedural text with risky-content overlap & \textcolor{red}{$+0.5171$} \\
\textcolor{red}{feat\_9994}  & Enumerative benign-business-science prompts & \textcolor{red}{$+0.5892$} \\
\textcolor{red}{feat\_8063}  & General factual/cultural benign queries & \textcolor{red}{$+0.6589$} \\
\textcolor{red}{feat\_11404} & Copyright/derivative-work permission requests & \textcolor{red}{$+0.6791$} \\
\textcolor{red}{feat\_6238}  & Definition-of-risky-terms queries & \textcolor{red}{$+1.1758$} \\
\textcolor{red}{feat\_7940}  & Defamation and fake-news fabrication requests & \textcolor{red}{$+1.3462$} \\
\textcolor{red}{feat\_910}   & Corporate Email/Meeting Logistics & \textcolor{red}{$+1.1420$} \\
\textcolor{red}{feat\_1986}  & Violent / sadistic scene requests & \textcolor{red}{$+0.1391$} \\
\textcolor{red}{feat\_6562}  & Legitimate verification and administrative request prompts & \textcolor{red}{$+1.5056$} \\
\textcolor{red}{feat\_11495} & Creative ideation and invention prompts & \textcolor{red}{$+2.0552$} \\
\textcolor{red}{feat\_7575}  & Weak general-purpose informational/conversational request detector & \textcolor{red}{$+1.2737$} \\
\bottomrule
\end{tabular}
\begin{tabular}{llr}
\toprule
\textbf{Feature} & \textbf{Label} & \textbf{Coefficient} \\
\midrule
\textcolor{blue}{feat\_3368} & Short imperative instruction framing (strongly polysemantic) & \textcolor{blue}{$-5.2368$} \\
\textcolor{blue}{feat\_2286} & Religious/ethnic group characterization (polysemantic) & \textcolor{blue}{$-3.0932$} \\
\textcolor{blue}{feat\_9623} & Explanatory/argumentative framing detector & \textcolor{blue}{$-3.0148$} \\
\textcolor{blue}{feat\_1636} & Conspiracy/fabricated narrative + corporate email (polysemantic) & \textcolor{blue}{$-2.4465$} \\
\textcolor{blue}{feat\_728}  & No coherent semantic theme --- weak diffuse detector & \textcolor{blue}{$-2.2394$} \\
\textcolor{blue}{feat\_8140} & Email/task-management correspondence & \textcolor{blue}{$-2.2382$} \\
\textcolor{blue}{feat\_4319} & General benign informational queries & \textcolor{blue}{$-2.2023$} \\
\textcolor{blue}{feat\_4205} & Systemic harm and discrimination framing & \textcolor{blue}{$-2.1838$} \\
\textcolor{blue}{feat\_3734} & Weak surface-form template detector & \textcolor{blue}{$-0.8533$} \\
\textcolor{blue}{feat\_10940} & Stereotyping protected groups as inferior & \textcolor{blue}{$-1.4758$} \\
\textcolor{blue}{feat\_1239} & Comparison-Framed Social/Cultural Difference Questions & \textcolor{blue}{$-1.2394$} \\
\textcolor{blue}{feat\_7063} & Sensitive social/organizational explanation requests & \textcolor{blue}{$-1.1583$} \\
\textcolor{blue}{feat\_1742} & Mundane creative-editing and trivia requests & \textcolor{blue}{$-1.0400$} \\
\textcolor{blue}{feat\_2742} & Email/Document Revision and Legal-Admin Text & \textcolor{blue}{$-0.9607$} \\
\textcolor{blue}{feat\_7897} & Administrative/Verification Request Language & \textcolor{blue}{$-0.8384$} \\
\textcolor{blue}{feat\_8240} & Trivia and classification questions & \textcolor{blue}{$-0.8071$} \\
\textcolor{blue}{feat\_5449} & Rumor-seeking and secret-sharing requests & \textcolor{blue}{$-0.8121$} \\
\textcolor{blue}{feat\_7261} & Protective safety/legal compliance advice & \textcolor{blue}{$-0.6914$} \\
\textcolor{blue}{feat\_2684} & Corporate email/attachment logistics & \textcolor{blue}{$-0.6560$} \\
\textcolor{blue}{feat\_603}  & Biased inferiority and illicit trade/harm requests & \textcolor{blue}{$-0.5896$} \\
\textcolor{blue}{feat\_3915} & Abuse/harassment and humiliating-harm requests & \textcolor{blue}{$-1.1894$} \\
\textcolor{blue}{feat\_5509} & Grammar/style transformation and neutral writing prompts & \textcolor{blue}{$-0.3992$} \\
\textcolor{blue}{feat\_5098} & Corporate email/admin task requests (weak) & \textcolor{blue}{$-0.5194$} \\
\textcolor{blue}{feat\_6733} & Copyright/defamation misuse requests & \textcolor{blue}{$-0.5333$} \\
\textcolor{blue}{feat\_11382} & Copyright/compliance and policy-clarification requests & \textcolor{blue}{$-0.3761$} \\
\textcolor{blue}{feat\_11199} & Privacy/identity-check and harmless business inquiry requests & \textcolor{blue}{$-0.1996$} \\
\textcolor{blue}{feat\_286}  & Email subject-line / document summarization requests & \textcolor{blue}{$-0.5375$} \\
\textcolor{blue}{feat\_4112} & Historical causation of genocides and revolutions & \textcolor{blue}{$-0.2457$} \\
\textcolor{blue}{feat\_11813} & Toxic social bias / discriminatory-harm requests & \textcolor{blue}{$-0.5383$} \\
\textcolor{blue}{feat\_3277} & Practical everyday advice/problem-solving requests & \textcolor{blue}{$-0.5654$} \\
\textcolor{blue}{feat\_7294} & Deceptive malicious manipulation requests & \textcolor{blue}{$-0.2468$} \\
\textcolor{blue}{feat\_1728} & General-purpose benign inquiry / informational request & \textcolor{blue}{$-0.2974$} \\
\textcolor{blue}{feat\_3767} & Copyright-safe creative and formatting requests (weak) & \textcolor{blue}{$-0.4162$} \\
\textcolor{blue}{feat\_10878} & Stereotype-based demeaning character portrayals & \textcolor{blue}{$-0.2247$} \\
\textcolor{blue}{feat\_823}  & Basic arithmetic and sequence/number-pattern problems & \textcolor{blue}{$-0.5178$} \\
\textcolor{blue}{feat\_3248} & Deceptive harm: fraud, hoaxes, and misinformation & \textcolor{blue}{$-0.0962$} \\
\textcolor{blue}{feat\_9558} & Word-list sentence/puzzle prompts & \textcolor{blue}{$-0.2615$} \\
\textcolor{blue}{feat\_6213} & Email/admin subject-line drafting & \textcolor{blue}{$-0.0924$} \\
\textcolor{blue}{feat\_9267} & Video-game combat/action scenario requests & \textcolor{blue}{$-0.2727$} \\
\textcolor{blue}{feat\_4986} & Ethical/classification/recommendation task prompts & \textcolor{blue}{$-0.1595$} \\
\textcolor{blue}{feat\_3868} & Address-and-contact lookup requests & \textcolor{blue}{$-0.1818$} \\
\textcolor{blue}{feat\_11756} & Copyrighted-media permission and attribution requests & \textcolor{blue}{$-0.1227$} \\
\textcolor{blue}{feat\_10737} & General benign informational explanation requests & \textcolor{blue}{$-0.8706$} \\
\textcolor{blue}{feat\_1227} & Illicit finance / fraud evasion requests & \textcolor{blue}{$-0.1423$} \\
\textcolor{blue}{feat\_2197} & Manipulative abuse/grooming solicitation & \textcolor{blue}{$-1.0720$} \\
\textcolor{red}{feat\_7480}  & Email subject-line and message-summary requests & \textcolor{red}{$+0.0486$} \\
\textcolor{red}{feat\_11634} & Privacy/identity-check and harmless business inquiry requests & \textcolor{red}{$-0.1996$} \\
\textcolor{red}{feat\_4590}  & Stereotyping and generalization prompts & \textcolor{red}{$+0.3992$} \\
\textcolor{red}{feat\_3772}  & Biased demeaning requests about protected groups & \textcolor{red}{$+0.7253$} \\
\textcolor{red}{feat\_2945}  & Internal business email logistics & \textcolor{red}{$+0.0681$} \\
\textcolor{red}{feat\_3895}  & General factual/cultural trivia questions & \textcolor{red}{$+0.2276$} \\
\textcolor{red}{feat\_6499}  & Generic benign writing/tasks & \textcolor{red}{$-0.2375$} \\
\textcolor{red}{feat\_8184}  & Risk-avoidance / verification requests & \textcolor{red}{$+0.5280$} \\
\textcolor{red}{feat\_8063}  & General factual/cultural benign queries & \textcolor{red}{$+0.4878$} \\
\textcolor{red}{feat\_11223} & Competitive Skill-Improvement Metaphors & \textcolor{red}{$+0.5888$} \\
\textcolor{red}{feat\_9994}  & Enumerative benign-business-science prompts & \textcolor{red}{$+0.5808$} \\
\textcolor{red}{feat\_12232} & General benign informational question answering & \textcolor{red}{$+0.2867$} \\
\textcolor{red}{feat\_11404} & Copyright/derivative-work permission requests & \textcolor{red}{$+0.6604$} \\
\textcolor{red}{feat\_4202}  & Sensitive-info / policy-complaint requests & \textcolor{red}{$+1.0151$} \\
\textcolor{red}{feat\_11495} & Creative ideation and invention prompts & \textcolor{red}{$+0.7815$} \\
\textcolor{red}{feat\_2827}  & Neutral procedural text with risky-content overlap & \textcolor{red}{$+0.2955$} \\
\textcolor{red}{feat\_7971}  & Fictional scenario safety/secure-escape questions & \textcolor{red}{$+1.3680$} \\
\textcolor{red}{feat\_6238}  & Definition-of-risky-terms queries & \textcolor{red}{$+1.2768$} \\
\textcolor{red}{feat\_11236} & Figurative action/aggression language detector & \textcolor{red}{$+0.3507$} \\
\textcolor{red}{feat\_1986}  & Violent / sadistic scene requests & \textcolor{red}{$+0.3756$} \\
\textcolor{red}{feat\_7940}  & Defamation and fake-news fabrication requests & \textcolor{red}{$+0.1919$} \\
\textcolor{red}{feat\_910}   & Corporate Email/Meeting Logistics & \textcolor{red}{$-0.4049$} \\
\textcolor{red}{feat\_6562}  & Legitimate verification and administrative request prompts & \textcolor{red}{$+1.9129$} \\
\textcolor{red}{feat\_7575}  & Weak general-purpose informational/conversational request detector & \textcolor{red}{$+3.5297$} \\
\bottomrule
\end{tabular}
